Calibration in RIS-aided Integrated Sensing, Localization and Communication Systems

Reconfigurable intelligent surfaces (RISs) are key enablers for integrated sensing and communication (ISAC) systems in the 6G communication era. With the capability of dynamically shaping the channel, RISs can enhance communication coverage. Additionally, RISs can serve as additional anchors with high angular resolution to improve localization and sensing services in extreme scenarios. However, knowledge of anchors' states such as position, orientation, and hardware impairments are crucial for localization and sensing applications, requiring dedicated calibration, including geometry and hardware calibration. This paper provides an overview of various types of RIS calibration, their impacts, and the challenges they pose in ISAC systems.

==> Figures/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{Magenta}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=-10.5,
xmax=30.5,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style=dashed,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=Magenta, line width=0.8pt, mark=triangle*, mark options={solid, Magenta}, mark size=3pt]
  table[row sep=crcr]{%
-10	0.868376658524123\\
-5	0.496377374883922\\
0	0.292994210071298\\
5	0.187288159951259\\
10	0.137921592732582\\
15	0.118091026391399\\
20	0.111085739870401\\
25	0.108776624693852\\
30	0.108036147601741\\
};
\addlegendentry{$\text{err}_{\text{pos}}=\unit[0.02]{m},\text{err}_{\text{ori}}=\unit[0.2]{^\circ}$}

\addplot [color=Magenta, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-10	0.10769197343643\\
-5	0.10769197343643\\
0	0.10769197343643\\
5	0.10769197343643\\
10	0.10769197343643\\
15	0.10769197343643\\
20	0.10769197343643\\
25	0.10769197343643\\
30	0.10769197343643\\
};
\addplot [color=ForestGreen, line width=0.8pt, mark=square*, mark options={solid, ForestGreen}]
  table[row sep=crcr]{%
-10	0.85467551582234\\
-5	0.484287804995837\\
0	0.278758110325484\\
5	0.167667910301091\\
10	0.1114884242652\\
15	0.0864309733394328\\
20	0.0768246523743201\\
25	0.0735261290505637\\
30	0.0724517981775631\\
};
\addlegendentry{$\text{err}_{\text{pos}}=\unit[0]{m},\text{err}_{\text{ori}}=\unit[0.2]{^\circ}$}

\addplot [color=ForestGreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-10	0.0719495219497626\\
-5	0.0719495219497626\\
0	0.0719495219497626\\
5	0.0719495219497626\\
10	0.0719495219497626\\
15	0.0719495219497626\\
20	0.0719495219497626\\
25	0.0719495219497626\\
30	0.0719495219497626\\
};
\addplot [color=blue, line width=0.8pt, mark=triangle*, mark options={solid, rotate=180, blue}, mark size=3pt]
  table[row sep=crcr]{%
-10	0.852412151440233\\
-5	0.481110874726176\\
0	0.273662267237067\\
5	0.159302091307707\\
10	0.0985874868732687\\
15	0.0690514630297123\\
20	0.0565892054534286\\
25	0.0520307540951212\\
30	0.0505036903051374\\
};
\addlegendentry{$\text{err}_{\text{pos}}=\unit[0.02]{m},\text{err}_{\text{ori}}=\unit[0]{^\circ}$}

\addplot [color=blue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-10	0.0497816221896763\\
-5	0.0497816221896763\\
0	0.0497816221896763\\
5	0.0497816221896763\\
10	0.0497816221896763\\
15	0.0497816221896763\\
20	0.0497816221896763\\
25	0.0497816221896763\\
30	0.0497816221896763\\
};
\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-10	0.841193299769191\\
-5	0.473037754932527\\
0	0.266008677973937\\
5	0.149587672483921\\
10	0.0841193299768753\\
15	0.0473037754933275\\
20	0.0266008677973543\\
25	0.0149587672483887\\
30	0.00841193299768136\\
};
\addlegendentry{Mismatch-free}

\end{axis}

 \draw (1.3,2.3) ellipse (0.3 and 0.9 );
\node[right, align=left] at (0.7,1) {\small{Asymptotic PEB}};

\end{tikzpicture}%

==> Figures/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{Magenta}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0035,
xmax=0.57,
xminorticks=true,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xtick={0.00390625,0.0078125,0.015625,0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={$\frac{\lambda}{256}$,$\frac{\lambda}{128}$,$\frac{\lambda}{64}$,$\frac{\lambda}{32}$,$\frac{\lambda}{16}$,$\frac{\lambda}{8}$,$\frac{\lambda}{4}$,$\frac{\lambda}{2}$,${\lambda}$},
xlabel={RIS Inter-Element Distance},
ymode=log,
ymin=4e-9,
ymax=1.6,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize,color=blue},
axis y line*=left,
y axis line style={blue},
y tick label style={blue},
ylabel={Asymptotic PEB [m]},
axis background/.style={fill=white},
yticklabel pos=right,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed},
legend style={at={(0.98,0.78)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, line width=0.8pt, dashed, mark=square*, mark options={solid, black}]
  table[row sep=crcr]{%
100	0.00688311615112336\\
100	2.62092228340806e-07\\
};\addlegendentry{Calibrated ($\sigma=0.1\%$)}
\addplot [color=black, line width=0.8pt, dashed, mark=diamond*, mark options={solid, black}, mark size=3pt]
  table[row sep=crcr]{%
100	0.15335824772616\\
100	0.0728389868273271\\
};\addlegendentry{Calibrated ($\sigma=1\%$)}
\addplot [color=black, line width=0.8pt, mark=*, mark options={solid, black}, mark size=2.4pt]
  table[row sep=crcr]{%
100	0.0335492424210769\\
100	0.00993285102842783\\
};\addlegendentry{Uncalibrated}

\addplot [color=blue, line width=0.8pt, dashed, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
0.00390625	1.55451694254192e-06\\
0.0131390064883393	2.70127502138676e-07\\
0.0441941738241592	1.0503269218121e-08\\
0.14865088937534	7.00193643725857e-09\\
0.5	1.2736514472437e-08\\
};
\addplot [color=blue, line width=0.8pt, dashed, mark=diamond*, mark options={solid, fill=blue, draw=blue}, mark size=3pt, forget plot]
  table[row sep=crcr]{%
0.00390625	0.0298652421799625\\
0.0131390064883393	3.06032240834848e-06\\
0.0441941738241592	3.45071718741255e-07\\
0.14865088937534	1.96757732761285e-08\\
0.5	1.42394629914529e-08\\
};
\addplot [color=blue, line width=0.8pt, mark=*, mark options={solid, fill=blue, draw=blue}, mark size=2.4pt, forget plot]
  table[row sep=crcr]{%
0.00390625	0.627486117102375\\
0.0131390064883393	0.000542137697365278\\
0.0441941738241592	8.12491680408469e-05\\
0.14865088937534	1.16102949361429e-07\\
0.5	1.92543742577959e-08\\
};
\end{axis}


\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0035,
xmax=0.57,
axis x line=none,
separate axis lines,
ymin=8.5,
ymax=16.5,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize,color=Magenta},
axis y line*=right,
y axis line style={Magenta},
y tick label style={Magenta},
ylabel={Spectral Efficiency [bps/Hz]},
yticklabel pos=right
]
\addplot [color=Magenta, line width=0.8pt, dashed, mark=square*, mark options={solid, Magenta}, forget plot]
  table[row sep=crcr]{%
0.00390625	10.3722236117873\\
0.00876923475241698	15.0217806416103\\
0.0196862664046074	15.9212510750716\\
0.0441941738241592	16.048362409928\\
0.0992125657480125	15.9809021246667\\
0.222724679535085	15.9917820143265\\
0.5	15.9993219994624\\
};
\addplot [color=Magenta, line width=0.8pt, dashed, mark=diamond*, mark size=3pt, mark options={solid, Magenta}, forget plot]
  table[row sep=crcr]{%
0.00390625	9.25440123109995\\
0.00876923475241698	10.9209188654909\\
0.0196862664046074	14.5731174955849\\
0.0441941738241592	16.0489176990069\\
0.0992125657480125	15.9809093331055\\
0.222724679535085	15.991783567763\\
0.5	15.9993161686131\\
};
\addplot [color=Magenta, line width=0.8pt, mark=*, mark options={solid, Magenta}, mark size=2.4pt, forget plot]
  table[row sep=crcr]{%
0.00390625	8.86709067284951\\
0.00876923475241698	9.89251272595571\\
0.0196862664046074	12.2784795415671\\
0.0441941738241592	15.85165123657\\
0.0992125657480125	15.9701745471621\\
0.222724679535085	15.9917099054654\\
0.5	15.9992905636414\\
};
\end{axis}
\end{tikzpicture}%
